Cosmogenic background study for a 100Mo-based bolometric demonstration experiment at China JinPing underground Laboratory

We perform simulation study for a 10-kg $^{100}$Mo-based bolometeric demonstration experiment for neutrinoless double-beta decay ($0\nu\beta\beta$) search at China JinPing underground Laboratory (CJPL). Cosmogenic production of radionuclides in $^{100}$Mo-enriched lithium molybdate crystals and copper components of the detector system are studied using Geant4 toolkit based on the simulated cosmic ray data from the CRY library. Background energy spectra of the cosmogenic radionuclides including $^{56}$Co, $^{82}$Rb and $^{88}$Y which are harmful for the $^{100}$Mo-based $0\nu\beta\beta$ experiment are investigated. We then evaluate the total cosmogenic background level in the $^{100}$Mo $0\nu\beta\beta$ search energy region of interest (ROI) for the demonstration experiment. After one year of cooling down underground, the residual background contribution is found to be 1.8$\times$10$^{-6}$ cts/kg/keV/yr and 3.3$\times$10$^{-4}$ cts/kg/keV/yr from crystals and copper components, respectively. Furthermore, underground cosmogenic activation of copper and lithium molybdate crystal is calculated based on the simulation spectra of neutron and proton in CJPL. The underground cosmogenic background is found to be negligible in the ROI.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

